Critical flavour number of the Thirring model in three dimensions

The Thirring model is a four fermion theory with vector interaction. We study it in three dimensions, where it is closely related to QED and other models used to describe properties of graphene. In addition it is a good toy model to study chiral symmetry breaking, since a phase with broken chiral symmetry is present for the model with one fermion flavour. On the other hand, there is no such phase in the limit of infinitely many fermion flavours. Thus, a transition at some critical flavour number Nfc is expected, where the broken phase vanishes. The model was already studied with different methods, including Schwinger-Dyson, functional renormalization group and lattice approaches. Most studies agree that there is indeed a phase transition from a chirally symmetric phase to a spontaneously broken phase for a small number of fermion flavours. But there is no agreement on the critical flavour number and further details of the critical behaviour. Values of Nfc found in the literature usually range between 2 and 7. All earlier lattice studies were performed with staggered fermions, where it is questionable if the continuum limit of the lattice model has the same chiral symmetry as the continuum model. We present an approach for simulations of the Thirring model with SLAC fermions. With this choice, we can be sure to implement the full chiral symmetry of the continuum model. First results from simulations are shown but do not allow a reliable estimate of Nfc so far.

==> img_HistLocal.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\small
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(8502.00,2210.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1275,2251){\makebox(0,0){\strut{}$\lambda\srm{Th}=0.30$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(293,363){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(293,1071){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(293,1779){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(567,1){\makebox(0,0){\strut{}-0.5}}%
      \put(1275,1){\makebox(0,0){\strut{}0.0}}%
      \put(1983,1){\makebox(0,0){\strut{}0.5}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3255,2250){\makebox(0,0){\strut{}$\lambda\srm{Th}=0.32$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2274,363){\makebox(0,0)[r]{\strut{}}}%
      \put(2274,1071){\makebox(0,0)[r]{\strut{}}}%
      \put(2274,1778){\makebox(0,0)[r]{\strut{}}}%
      \put(2548,1){\makebox(0,0){\strut{}-0.5}}%
      \put(3256,1){\makebox(0,0){\strut{}0.0}}%
      \put(3963,1){\makebox(0,0){\strut{}0.5}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5236,2250){\makebox(0,0){\strut{}$\lambda\srm{Th}=0.50$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4255,363){\makebox(0,0)[r]{\strut{}}}%
      \put(4255,1071){\makebox(0,0)[r]{\strut{}}}%
      \put(4255,1778){\makebox(0,0)[r]{\strut{}}}%
      \put(4529,1){\makebox(0,0){\strut{}-0.5}}%
      \put(5237,1){\makebox(0,0){\strut{}0.0}}%
      \put(5944,1){\makebox(0,0){\strut{}0.5}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(7217,2251){\makebox(0,0){\strut{}$\lambda\srm{Th}=0.70$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6235,363){\makebox(0,0)[r]{\strut{}}}%
      \put(6235,1071){\makebox(0,0)[r]{\strut{}}}%
      \put(6235,1779){\makebox(0,0)[r]{\strut{}}}%
      \put(6509,1){\makebox(0,0){\strut{}-0.5}}%
      \put(7217,1){\makebox(0,0){\strut{}0.0}}%
      \put(7925,1){\makebox(0,0){\strut{}0.5}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./img_HistLocal}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> img_NfFit_12_05.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\small
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4194.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.25,0.25,0.25}%
      \put(858,1411){\makebox(0,0)[r]{\strut{}-0.01}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(858,1679){\makebox(0,0)[r]{\strut{}0.00}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(858,1946){\makebox(0,0)[r]{\strut{}0.01}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(1037,1144){\makebox(0,0){\strut{}0.15}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(1589,1144){\makebox(0,0){\strut{}0.20}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(2141,1144){\makebox(0,0){\strut{}0.25}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(2693,1144){\makebox(0,0){\strut{}0.30}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(3245,1144){\makebox(0,0){\strut{}0.35}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(3797,1144){\makebox(0,0){\strut{}0.40}}%
      \csname LTb\endcsname%
      \put(176,1678){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(2417,814){\makebox(0,0){\strut{}$\frac{\lambda_\mathrm{Th}}{\Nf}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1333,393){\makebox(0,0)[r]{\strut{}$\Nf=2$}}%
      \csname LTb\endcsname%
      \put(1333,173){\makebox(0,0)[r]{\strut{}$\Nf=3$}}%
      \csname LTb\endcsname%
      \put(2584,393){\makebox(0,0)[r]{\strut{}$\Nf=4$}}%
      \csname LTb\endcsname%
      \put(2584,173){\makebox(0,0)[r]{\strut{}$\Nf=5$}}%
      \csname LTb\endcsname%
      \put(3835,393){\makebox(0,0)[r]{\strut{}$\Nf=6$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.25,0.25,0.25}%
      \put(814,2293){\makebox(0,0)[r]{\strut{}0.00}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(814,2668){\makebox(0,0)[r]{\strut{}0.10}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(814,3044){\makebox(0,0)[r]{\strut{}0.20}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(814,3419){\makebox(0,0)[r]{\strut{}0.30}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(993,2026){\makebox(0,0){\strut{}}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(1554,2026){\makebox(0,0){\strut{}}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(2115,2026){\makebox(0,0){\strut{}}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(2675,2026){\makebox(0,0){\strut{}}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(3236,2026){\makebox(0,0){\strut{}}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(3797,2026){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(176,2416){\rotatebox{-270}{\makebox(0,0){\strut{}chiral condensate}}}%
      \put(2395,1960){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./img_NfFit_12_05}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> img_NonIntNf.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\small
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4194.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.25,0.25,0.25}%
      \put(814,1830){\makebox(0,0)[r]{\strut{}0.3}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(814,2227){\makebox(0,0)[r]{\strut{}0.4}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(814,2624){\makebox(0,0)[r]{\strut{}0.5}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(814,3022){\makebox(0,0)[r]{\strut{}0.6}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(814,3419){\makebox(0,0)[r]{\strut{}0.7}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(993,1364){\makebox(0,0){\strut{}1.8}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(1305,1364){\makebox(0,0){\strut{}2.0}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(1616,1364){\makebox(0,0){\strut{}2.2}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(1928,1364){\makebox(0,0){\strut{}2.4}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(2239,1364){\makebox(0,0){\strut{}2.6}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(2551,1364){\makebox(0,0){\strut{}2.8}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(2862,1364){\makebox(0,0){\strut{}3.0}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(3174,1364){\makebox(0,0){\strut{}3.2}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(3485,1364){\makebox(0,0){\strut{}3.4}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(3797,1364){\makebox(0,0){\strut{}3.6}}%
      \csname LTb\endcsname%
      \put(176,2525){\makebox(0,0){\strut{}$\lambda_\mathrm{Th}^\mathrm{cr}$}}%
      \put(2395,1034){\makebox(0,0){\strut{}$\Nf$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1936,613){\makebox(0,0)[r]{\strut{}$\lambda_\mathrm{g}=0.50$}}%
      \csname LTb\endcsname%
      \put(1936,393){\makebox(0,0)[r]{\strut{}$\lambda_\mathrm{g}=0.52$}}%
      \csname LTb\endcsname%
      \put(1936,173){\makebox(0,0)[r]{\strut{}$\lambda_\mathrm{g}=0.54$}}%
      \csname LTb\endcsname%
      \put(3451,613){\makebox(0,0)[r]{\strut{}$\lambda_\mathrm{g}=0.56$}}%
      \csname LTb\endcsname%
      \put(3451,393){\makebox(0,0)[r]{\strut{}$\lambda_\mathrm{g}=0.58$}}%
      \csname LTb\endcsname%
      \put(3451,173){\makebox(0,0)[r]{\strut{}$\lambda_\mathrm{g}=0.60$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./img_NonIntNf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> img_SusceptScaling.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\small
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4194.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.25,0.25,0.25}%
      \put(682,751){\makebox(0,0)[r]{\strut{}-1}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(682,1018){\makebox(0,0)[r]{\strut{} 0}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(682,1285){\makebox(0,0)[r]{\strut{} 1}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(682,1551){\makebox(0,0)[r]{\strut{} 2}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(682,1818){\makebox(0,0)[r]{\strut{} 3}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(682,2085){\makebox(0,0)[r]{\strut{} 4}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(682,2352){\makebox(0,0)[r]{\strut{} 5}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(682,2619){\makebox(0,0)[r]{\strut{} 6}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(682,2885){\makebox(0,0)[r]{\strut{} 7}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(682,3152){\makebox(0,0)[r]{\strut{} 8}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(682,3419){\makebox(0,0)[r]{\strut{} 9}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(861,484){\makebox(0,0){\strut{} 0.1}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(1280,484){\makebox(0,0){\strut{} 0.2}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(1700,484){\makebox(0,0){\strut{} 0.3}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(2119,484){\makebox(0,0){\strut{} 0.4}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(2539,484){\makebox(0,0){\strut{} 0.5}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(2958,484){\makebox(0,0){\strut{} 0.6}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(3378,484){\makebox(0,0){\strut{} 0.7}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(3797,484){\makebox(0,0){\strut{} 0.8}}%
      \csname LTb\endcsname%
      \put(176,2085){\rotatebox{-270}{\makebox(0,0){\strut{}chiral susceptibility}}}%
      \put(2329,154){\makebox(0,0){\strut{}$\lambda_\mathrm{Th}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1917,3246){\makebox(0,0)[r]{\strut{}size 8}}%
      \csname LTb\endcsname%
      \put(1917,3026){\makebox(0,0)[r]{\strut{}size 10}}%
      \csname LTb\endcsname%
      \put(1917,2806){\makebox(0,0)[r]{\strut{}size 12}}%
      \csname LTb\endcsname%
      \put(1917,2586){\makebox(0,0)[r]{\strut{}size 14}}%
      \csname LTb\endcsname%
      \put(1917,2366){\makebox(0,0)[r]{\strut{}size 16}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./img_SusceptScaling}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> img_globalSus_10.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\small
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4194.00,3684.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.25,0.25,0.25}%
      \put(814,751){\makebox(0,0)[r]{\strut{}0.0}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(814,1132){\makebox(0,0)[r]{\strut{}0.1}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(814,1513){\makebox(0,0)[r]{\strut{}0.2}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(814,1894){\makebox(0,0)[r]{\strut{}0.3}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(814,2276){\makebox(0,0)[r]{\strut{}0.4}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(814,2657){\makebox(0,0)[r]{\strut{}0.5}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(814,3038){\makebox(0,0)[r]{\strut{}0.6}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(814,3419){\makebox(0,0)[r]{\strut{}0.7}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(993,484){\makebox(0,0){\strut{}0.4}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(1305,484){\makebox(0,0){\strut{}0.6}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(1616,484){\makebox(0,0){\strut{}0.8}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(1928,484){\makebox(0,0){\strut{}1.0}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(2239,484){\makebox(0,0){\strut{}1.2}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(2551,484){\makebox(0,0){\strut{}1.4}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(2862,484){\makebox(0,0){\strut{}1.6}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(3174,484){\makebox(0,0){\strut{}1.8}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(3485,484){\makebox(0,0){\strut{}2.0}}%
      \colorrgb{0.25,0.25,0.25}%
      \put(3797,484){\makebox(0,0){\strut{}2.2}}%
      \csname LTb\endcsname%
      \put(176,2085){\makebox(0,0){\strut{}$\lambda\srm{Th}^\mathrm{cr}$}}%
      \put(2395,154){\makebox(0,0){\strut{}$\lambda\srm{g}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3206,3246){\makebox(0,0)[r]{\strut{}$-0.144 \ex{-1.98 \lambda\srm{g}}+0.176$}}%
      \csname LTb\endcsname%
      \put(3206,3026){\makebox(0,0)[r]{\strut{}$3.905 \ex{-4.49 \lambda\srm{g}}+0.186$}}%
      \csname LTb\endcsname%
      \put(3206,2806){\makebox(0,0)[r]{\strut{}first max, size 12}}%
      \csname LTb\endcsname%
      \put(3206,2586){\makebox(0,0)[r]{\strut{}sec. max, size 12}}%
      \csname LTb\endcsname%
      \put(3206,2366){\makebox(0,0)[r]{\strut{}first max, size 16}}%
      \csname LTb\endcsname%
      \put(3206,2146){\makebox(0,0)[r]{\strut{}sec. max, size 16}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./img_globalSus_10}}%
    \gplfronttext
  \end{picture}%
\endgroup

